Entanglement of Polarization and Orbital Angular Momentum

We investigate two-photon entangled states using two important degrees of freedom of the electromagnetic field, namely orbital angular momentum (OAM) and spin angular momentum. For photons propagating in the same direction we apply the idea of $\textit{entanglement duality}$ and develop schemes to do $\textit{entanglement sorting}$ based either on OAM or polarization. In each case the entanglement is tested using appropriate witnesses. We finally present generalizations of these ideas to three- and four-photon entangled states.

==> OAMmeasure_new.tex <==
\begin{tikzpicture}[scale=1.7]
	\tikzstyle{every node}=[font=\normalsize]

%entanglement OAM
\node[below] at (0,0.5){\bf OAM-entanglement measure};

%SLM output lines
\draw[line width=1pt,->] (-0.5,0) to ++(0,-0.5);
\draw[line width=1pt,-] (-0.5,0) to ++(0,-0.5) to ++(0.25,-0.25);

%cross lines
\draw[line width=1pt,->] (-0.5,-0.5) to ++(1,-1)to ++(0,-1+0.5+0.35-0.1-0.2);
\node[right] at (0.25,-0.25) {vacuum};
\draw[line width=1pt, ->] (0,-1) to ++(-0.5,-0.5)to ++(0,-1+0.5+0.35-0.1-0.2);
\draw[line width=1pt,dashed] (0.5,-0.5) to ++(-0.5,-0.5);

%PBS
\pbs{0}{-1.}{45};
%\node[right] at(0.4,-1) {PBS};

%PBS output lines
%\draw[line width=1pt,->] (-0.5,-1.5) to ++(0,-1+0.5+0.35-0.1);
%\draw[line width=1pt,->] (0.5,-1.5) to ++(0,-1+0.5+0.35-0.1);
\node[right] at (0.35,-1.3) {\small $\ket{V}\bra{V}$};
\node[left] at (-0.35,-1.3) {\small $\ket{H}\bra{H}$};

\begin{scope}[yshift=-6.0mm]
%HWP1
\draw [rotate around={0:(0.5,-1.6)},fill=blue1] (0.5-0.16,-1.6-0.048+0.5) rectangle ++(0.32,0.096);
\draw [rotate around={0:(0.5,-1.6)}] (0.5-0.16,-1.6-0.048+0.5)--++(0.32,0.096);
\node[right] at(1.3-0.55,-1.6+0.5) {\small HWP, $45^{\circ}$};

%\begin{scope}[xshift=-10mm]
%HWP2
%\draw [rotate around={0:(0.5,-1.6)},fill=blue1] (0.5-0.16,-1.6-0.048+0.5) rectangle ++(0.32,0.096);
%\draw [rotate around={0:(0.5,-1.6)}] (0.5-0.16,-1.6-0.048+0.5)--++(0.32,0.096);
%\node[left] at(1.3-1.0,-1.6+0.5) {\small HWP, $45^{\circ}$};
%\end{scope}
\end{scope}

%\node[below] at (0,-1.1-1+0.5-0.1){$\ket{\Psi_{OAM}}= \frac{1}{\sqrt{2}}\left(\ket{+l,-l}+\ket{-l,+l}\right)$};
\node[below] at (0,-1.1-1+0.5-0.1-0.2){$\ket{\Psi_{OAM}}=\frac{1}{\sqrt{2}}\left(\ket{l,\vec{k}_{1}}\ket{-l,\vec{k}_{2}}+\ket{-l,\vec{k}_{1}}\ket{l,\vec{k}_{2}}\right)$};

\draw[line width=1pt,->] (-0.5,-1.1-1+0.5-0.4-0.1-0.2) to ++(0,-1+0.5+0.35-0.2+0.1-0.1);
\node[left] at(-0.5,-1.1-1+0.5-0.4-0.1-1+0.5+0.35-0.15+0.1-0.2) {1};
\draw[line width=1pt,->] (0.5,-1.1-1+0.5-0.4-0.1-0.2) to ++(0,-1+0.5+0.35-0.2+0.1-0.1);
\node[right] at(0.5,-1.1-1+0.5-0.4-0.1-1+0.5+0.35-0.15+0.1-0.2) {2};

%OAM measure
\filledboxtwo{0+0.1-0.075}{-4+0.5+1.5-0.35-0.1-0.2}{1+0.1+0.075}{-4.5+0.5+1.5-0.35-0.1-0.2};
\node[below] at (0.5+0.1,-4+0.5+1.5-0.35-0.1-0.2){$2l$ slit mask};
\node[below] at (0.5+0.1,-4.2+0.5+1.5-0.35-0.1-0.2){detector};
\filledboxtwo{-1-0.1-0.075}{-4+0.5+1.5-0.35-0.1-0.2}{0-0.1+0.075}{-4.5+0.5+1.5-0.35-0.1-0.2};
\node[below] at (-0.5-0.1,-4+0.5+1.5-0.35-0.1-0.2){$2l$ slit mask};
\node[below] at (-0.5-0.1,-4.2+0.5+1.5-0.35-0.1-0.2){detector};

%node dual state
\node[below] at (0,-4.5+0.5+1.5-0.35-0.1-0.2){measuring coincident counts};


\end{tikzpicture}

==> Polmeasure_new.tex <==
\begin{tikzpicture}[scale=1.7]
	\tikzstyle{every node}=[font=\normalsize]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=0mm]

%entanglement OAM
\node[below] at (0,0.5){\bf polarization-entanglement measure};

%SLM output lines
\draw[line width=1pt,->] (-0,0) to ++(0,-0.5);

%hologram double fork
\hologram{0}{-0.5}{-90};
\node[right] at (0.35,-0.8) {\small $\ket{0}\bra{-l}$};
\node[left] at (-0.35,-0.8) {\small $\ket{0}\bra{+l}$};

%hologram output lines
\draw[line width=1pt,->] (-0.6,-1.1) to ++(0,-1+0.5-0.1);
\draw[line width=1pt,->] (0.6,-1.1) to ++(0,-1+0.5-0.1);

%\node[below] at (0,-1.1-1+0.5-0.1){$\ket{\Psi_{Pol}}= \frac{1}{\sqrt{2}}\left(\ket{H,V}+\ket{V,H}\right)$};
\node[below] at (0,-1.1-1+0.5-0.1){$\ket{\Psi_{Pol}}=\frac{1}{\sqrt{2}}\left(\ket{H,\vec{k}_{1}}\ket{V,\vec{k}_{2}}+\ket{V,\vec{k}_{1}}\ket{H,\vec{k}_{2}}\right)$};

%\draw[line width=1pt,->] (-0.6,-1.1-1+0.5-0.4-0.1) to ++(0,-1+0.5+0.35-0.2+0.1);
%\draw[line width=1pt,->] (0.6,-1.1-1+0.5-0.4-0.1) to ++(0,-1+0.5+0.35-0.2+0.1);

\draw[line width=1pt,->] (-0.6,-1.1-1+0.5-0.4-0.1) to ++(0,-1+0.5+0.35-0.2+0.1-0.1);
\node[left] at(-0.6,-1.1-1+0.5-0.4-0.1-1+0.5+0.35-0.15+0.1) {1};
\draw[line width=1pt,->] (0.6,-1.1-1+0.5-0.4-0.1) to ++(0,-1+0.5+0.35-0.2+0.1-0.1);
\node[right] at(0.6,-1.1-1+0.5-0.4-0.1-1+0.5+0.35-0.15+0.1) {2};

%OAM measure
\filledboxtwo{0+0.1-0.075}{-4+0.5+1.5-0.35-0.1}{1+0.1+0.075}{-4.5+0.5+1.5-0.35-0.1-0.17};
\node[below] at (0.5+0.1,-4+0.5+1.5-0.35-0.1){\small QWP+HWP};
\node[below] at (0.5+0.1,-4.2+0.5+1.5-0.35-0.1){\small +PBS};
\node[below] at (0.5+0.1,-4.4+0.5+1.5-0.35-0.1){\small detector};
\filledboxtwo{-1-0.1-0.075}{-4+0.5+1.5-0.35-0.1}{0-0.1+0.075}{-4.5+0.5+1.5-0.35-0.1-0.17};
\node[below] at (-0.5-0.1,-4+0.5+1.5-0.35-0.1){\small QWP+HWP};
\node[below] at (-0.5-0.1,-4.2+0.5+1.5-0.35-0.1){\small +PBS};
\node[below] at (-0.5-0.1,-4.4+0.5+1.5-0.35-0.1){\small detector};


%node dual state
\node[below] at (0,-4.5+0.5+1.5-0.35-0.25){measuring coincident counts};

\end{scope}
			
\end{tikzpicture}

==> source2small.tex <==
\begin{tikzpicture}[scale=1.7]
	\tikzstyle{every node}=[font=\normalsize]

%source
\filledboxtwo{-0.35}{-0.2+0.7}{0.35}{0.2+0.7};
\node[below] at (0.,0.11+0.7){source};

%node input state
\node[below] at (0,+0.03){$\ket{\Psi_{Pol}}=\frac{1}{\sqrt{2}}\left(\ket{H,\vec{k}_{1}}\ket{V,\vec{k}_{2}}+\ket{V,\vec{k}_{1}}\ket{H,\vec{k}_{2}}\right)$};
%\node[right] at (0.8,-0.15){$\ket{\varphi}=\frac{1}{\sqrt{2}}\left(\ket{H}_{1}\ket{V}_{2}+\ket{V}_{1}\ket{H}_{2}\right)$};

%SLM
\filledboxtwo{-0.4-0.5}{-0.2-0.7}{0.4-0.5}{0.2-0.7};
\node[below] at (-0.5,0.12-0.7){$\pi\rightarrow l$};
\filledboxtwo{-0.4+0.5}{-0.2-0.7}{0.4+0.5}{0.2-0.7};
\node[below] at (0.5,0.12-0.7){$\pi\rightarrow l$};

%source output lines
\draw[->,line width=1pt] (-0.2,-0.2+0.7) to ++(-0.3,-0.3) to ++(0,-0.15);
\node[left] at (-0.35,-0.3+0.7){$1$};
\draw[->,line width=1pt] (0.2,-0.2+0.7) to ++(0.3,-0.3) to ++(0,-0.15);
\node[right] at (0.35,-0.3+0.7){$2$};

\draw[->,line width=1pt] (-0.5,-0.35) to ++(-0.0,-0.15);
\draw[->,line width=1pt] (0.5,-0.35) to ++(0.0,-0.15);

%SLM output lines
\draw[line width=1pt,->] (-0.5,-0.5-0.4) to ++(0,-0.5);
\draw[line width=1pt,->] (0.5,-0.5-0.4) to ++(0,-0.5);

%HWP
\draw [rotate around={0:(0.5,-1.6)},fill=blue1] (0.5-0.16,-1.6-0.048+0.5) rectangle ++(0.32,0.096);
\draw [rotate around={0:(0.5,-1.6)}] (0.5-0.16,-1.6-0.048+0.5)--++(0.32,0.096);
\node[right] at(1.3-0.5,-1.6+0.5) {HWP, $45^{\circ}$};

%node dual state
\node[below] at (0,-1.4-0.05){$\ket{\Psi'}= \frac{1}{\sqrt{2}}\left(\ket{H,l,\vec{k}_{1}} \ket{V,-l,\vec{k}_{2}}+\ket{H,-l,\vec{k}_{1}}\ket{V,l,\vec{k}_{2}}\right)$};
%\node[below] at (0,-1.4-0.05){$\ket{\Psi'}=\frac{1}{\sqrt{2}}\left(\ket{H,+l}_{1}\ket{V,-l}_{2}+\ket{H,-l}_{1}\ket{V,+l}_{2}\right)$};

%PBS input lines
\draw[line width=1pt,->] (-0.5,-1.4-0.2-0.3) to ++(0,-0.2);
\draw[line width=1pt,-] (-0.5,-1.4-0.2-0.3) to ++(0,-0.2) to ++(0.5,-0.5);
\draw[line width=1pt,->] (0.5,-1.4-0.2-0.3) to ++(0,-0.2);
\draw[line width=1pt,-] (0.5,-1.4-0.2-0.3) to ++(0,-0.2) to ++(-1,-1);

%cross lines
%\draw[line width=1pt,-] (-0.5,-1.4-0.2-0.3-0.2) to ++(0.5,-0.5);
\draw[line width=1pt,dashed] (-0.5+0.5,-1.4-0.2-0.3-0.2-0.5) to ++(0.5,-0.5);
\node[right] at(-0.5+0.5+0.5,-1.4-0.2-0.3-0.2-0.5-0.5) {vacuum};
\draw[line width=1pt,->] (0.5,-1.4-0.2-0.3-0.2) to ++(-1,-1)to ++(0,-0.2);

%PBS
\pbs{0}{-1.4-0.2-0.3-0.2-0.5}{45};
\node[right] at(0.4,-1.4-0.2-0.3-0.2-0.5) {PBS};


%PBS output lines
\draw[line width=1pt,->] (-0.5,-1.4-0.2-0.3-0.2-1) to ++(0,-0.2);
%\draw[line width=1pt,->] (0.5,-1.4-0.2-0.3-0.2-1) to ++(0,-0.2);

%node dual state
\node[below] at (0,-1.4-0.2-0.3-0.2-1-0.2-0.05){$\ket{\Psi}=\frac{1}{\sqrt{2}}\left(\ket{H,l}\ket{V,-l}+\ket{H,-l}\ket{V,l}\right)$};
%\node[below] at (0,-1.4-0.2-0.3-0.2-1-0.2-0.05){$\ket{\Psi}=\frac{1}{\sqrt{2}}\left(\ket{H}_{+l}\ket{V}_{-l}+\ket{V}_{+l}\ket{H}_{-l}\right)$};

			
\end{tikzpicture}
